Carbon Abundances in Starburst Galaxies of the Local Universe

The cosmological origin of carbon, the fourth most abundant element in the Universe, is not well known and matter of heavy debate. We investigate the behavior of C/O to O/H in order to constrain the production mechanism of carbon. We measured emission-line intensities in a spectral range from 1600 to 10000 \AA\ on Space Telescope Imaging Spectrograph (STIS) long-slit spectra of 18 starburst galaxies in the local Universe. We determined chemical abundances through traditional nebular analysis and we used a Markov Chain Monte Carlo (MCMC) method to determine where our carbon and oxygen abundances lie in the parameter space. We conclude that our C and O abundance measurements are sensible. We analyzed the behavior of our sample in the [C/O] vs. [O/H] diagram with respect to other objects such as DLAs, neutral ISM measurements, and disk and halo stars, finding that each type of object seems to be located in a specific region of the diagram. Our sample shows a steeper C/O vs. O/H slope with respect to other samples, suggesting that massive stars contribute more to the production of C than N at higher metallicities, only for objects where massive stars are numerous; otherwise intermediate-mass stars dominate the C and N production.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\tiny}
%\rotate
\tablecaption{
Main Properties of the W-R Galaxy Sample Analyzed in this Study.\label{main_props} }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy Name} &
\colhead{R.A. (2000)} &
\colhead{Dec. (2000)} &
\colhead{$E_{(B-V)_G}$\tablenotemark{a}} &
\colhead{$d$ [Mpc]\tablenotemark{b}} &
\colhead{Other names}
}
\startdata
Mrk 960			& 00 48 35.4 & $-$12 42 60 & 0.021 & $85.9\pm6.0$ & Haro 15, LEDA 2845, IRAS 00460$-$1259\\
SBS 0218$+$003	& 02 20 54.5 & $+$00 33 23 & 0.032 & $235.6\pm16.5$ & UM 420 \\
Mrk 1087			& 04 49 44.5 & $+$03 20 03 & 0.056 & $112.1\pm7.8$ & II Zw 23, IRAS 04470$+$0314\\
NGC 1741		& 05 01 37.4 & $-$04 15 31 & 0.045 & $54.6\pm3.8$ & HCG 31 AC, Mrk 1089, SBS 0459-043 \\
Mrk 5			& 06 42 15.5 & $+$75 37 30 & 0.076 & 13.2\tablenotemark{c} & SBS 0720$+$756, LEDA 19459\\
Mrk 1199			& 07 23 43.5 & $+$33 26 31 & 0.047 & $57.7\pm4.0$ & SBS 0720$+$20335, LEDA 20911\\
IRAS 08208$+$2816	& 08 23 54.9 & $+$28 06 22 & 0.028 & $193.9\pm13.6$ & WR 238 \\
IRAS 08339$+$6517	& 08 38 23.1 & $+$65 07 15 & 0.083 & $81.5\pm8$ & LEDA 24283 \\
SBS 0926$+$606A	& 09 30 06.4 & $+$60 26 53 & 0.027 & $60.2\pm4.2$ & LEDA 26955 \\
Arp 252			& 09 44 59.7 & $-$19 42 46 & 0.043 & 129.8\tablenotemark{d} & ESO 566-7 $+$ ESO 566-8\\
SBS 0948$+$532	& 09 51 32.0 & $+$52 59 36 & 0.011 & $192.9\pm14$ & LEDA 28398 \\
Tol 9				& 10 34 38.7 & $-$28 35 00 & 0.058 & $45.5\pm3.2$ & Tol 1032$-$283, ESO 435-42 \\
SBS 1054$+$365	& 10 57 47.0 & $+$36 15 39 & 0.018 & 10.5\tablenotemark{c} & LEDA 32954 \\
POX 4			& 11 51 11.6 & $-$20 35 57 & 0.035 & $52.5\pm3.9$ & Tol 1148$-$2020, LEDA 37074\\
SBS 1319$+$579	& 13 21 22.6 & $+$57 41 29 & 0.012 & $35.1\pm2.5$ & NGC 5113 \\
SBS 1415$+$437	& 14 17 01.4 & $+$43 30 5 & 0.008 & 10.1\tablenotemark{c} & LEDA 51017, CG 413 \\
Tol 1457$-$262		& 15 00 29.0 & $-$26 26 49 & 0.138 & $81.3\pm5.9$ & ESO 513-11, IRAS 1457$-$2615 \\
III Zw 107			& 23 30 09.8 & $+$25 31 50 & 0.053 & $77.9\pm5.5$ & IV Zw 153, LEDA 71605, IRAS 23276$+$2515 \\
%\hline
\enddata
\tablenotetext{a} {Galactic reddening values calculated from the NASA/IPAC Extragalactic Database (NED) with $R_V=3.1$.}
\tablenotetext{b} {Distance taken from NED with $H_0 = 73\pm5$ km s$^{-1}$ Mpc$^{-1}$ and the Virgo, GA, and Shapley model.}
\tablenotetext{c} {Distances taken from \citet{zha13}.}
\tablenotetext{d} {Distance taken from \citet{lop08}.}
\end{deluxetable} 
\end{center}
\clearpage

\begin{center}
\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{
HST STIS Observation Log of the W-R Galaxy Sample Analyzed in this Study\label{tobs} }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy Name} &
\colhead{Observation} &
\colhead{Position} &
\colhead{Orbits} &
\multicolumn{4}{c}{Exposure Time [s] per Setting} \\
\cline{5-8}
&Date&Angle\tablenotemark{a}&&& Gratings && Mirror\tablenotemark{b}\\
\cline{5-7}
&&[deg] &&  G230L & G430L & G750L  }
\startdata
Mrk 960			&2012-09 & -76   & 1 & 1270 & 300 & 150 & 20\\ 
SBS 0218$+$003	&2012-12 & 29    & 2 & 3915 & 500 & 250 & 20\\
Mrk 1087			&2012-01 & -3     & 1 & 1315 & 300  &150 & 20\\
NGC 1741		&2012-01 &10     & 1 & 1155 & 300 & 150 & 60\\
Mrk 5			&2012-11 & -180 & 1 & 1555 & 300 & 150 & 60\\
Mrk 1199			&2012-11 & -144 & 1 & 1420 & 300 &150 & 5\\
IRAS 08208$+$2816	&2012-01 & -162 & 1& 1300 & 300 & 150 & 30\\
IRAS 08339$+$6517	&2013-01 & 144  & 1 &  1720 & 300 & 150 & 10\\
SBS 0926$+$606A	&2013-02 & 117  &  2 & 4250 & 600 & 300 & 60\\
Arp 252			&2013-03 &  18   & 1 & 1370 & 300 & 150 & 10\\
SBS 0948$+$532	&2013-03 & 117  & 4 & 8550 & 1842 & 900 & 120\\
Tol 9				&2012-05 & 49    & 2 & 4085 & 500 & 250 & 10\\
SBS 1054$+$365	&2013-05 & 59    & 2 & 4090 & 500 & 250 & 30\\
POX 4			&2012-04 & 25    & 1 & 1170 & 300 & 150 & 60\\
SBS 1319$+$579	&2012-08 & 39    & 4 & 8745 & 1899 & 912 & 120\\
SBS 1415$+$437	&2014-01 & -133 & 2 & 4170 & 500 & 250 & 30\\
Tol 1457$-$262		&2012-06 & 15    & 1 & 1340 & 300 &150 & 20\\
III Zw 107			&2012-01 & 0      & 1 & 1340 & 300 & 150 & 20\\
%\hline
\enddata
\tablenotetext{a} {Position angles are with reference to the north (upper edge of acquisition images, with East -positive- towards left side).}
\tablenotetext{b} {Seconds to obtain the acquisition images.}
\end{deluxetable} 
\end{center}
\clearpage

\begin{deluxetable}{lcccccccccccccccccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablecaption{Line Intensities Ratios for Mrk 960, SBS 0218$+$003, Mrk 1087, NGC 1741, Mrk 5, and Mrk 1199
\label{tlines1}}
\tablehead{
\colhead{$\lambda$ (\AA)} & \colhead{Id.} & \colhead{$f_{\lambda}$} &&\multicolumn{6}{c}{$I(\lambda)/I$(H$\beta$),  $I$(H$\beta$)=100} \\
\cline{5-10}\\
&&&& Mrk 960 & SBS 0218$+$003 & Mrk 1087 & NGC 1741 & Mrk 5 & Mrk 1199\\
}
\startdata
%                                                                         mrk960                    sbs0218 	          mrk1087              ngc1741             mrk5                  mrk1199    
1661     & \ion{O}{3}]                &  1.124 &&     \nd             &    4$\pm$2  &    \nd &              1:  &    \nd  &     \nd  \\
1666     & \ion{O}{3}]                &  1.122 &&     13$\pm$6  &              \nd  &    1:  &    \nd  &    4$\pm$2  &        1:      \\
1883     & \ion{Si}{3}]               &  1.187 &&      12$\pm$1    &       6: &      29$\pm$3    &       9$\pm$1    &       9$\pm$1    &              8:   \\
1892     & \ion{Si}{3}]               &  1.197 &&      16$\pm$2    &              \nd  &              \nd  &               1: &      15$\pm$1    &              \nd  \\
1902     & \ion{Fe}{2}                &  1.208 &&      14$\pm$1    &              \nd  &      22$\pm$2    &       8$\pm$1    &      17$\pm$1    &      13$\pm$4    \\
1909     & \ion{C}{3}]                &  1.214 &&     85$\pm$32  &     8$\pm$2  &     5$\pm$2 &    11$\pm$2  &    10$\pm$4  &5$\pm$1    \\
2322     & [\ion{O}{3}]               &  1.337 &&    \nd   &       6: &       3: &       3: &       5: &              3:   \\
2471     & [\ion{O}{2}]               &  0.999 &&       1: &       2: &       1: &       6$\pm$1    &       1: &              6:   \\
2569     & [\ion{Na}{6}]              &  0.858 &&       8$\pm$1    &    \nd   &       7$\pm$1    &       3: &       1: &              \nd  \\
2661     & [\ion{Al}{2}]              &  0.764 &&       6$\pm$1    &       2: &              \nd  &       2: &       1: &              5:   \\
2670     & [\ion{Al}{2}]              &  0.757 &&    \nd   &       1: &       1: &       2: &              \nd  &              5:   \\
2783     & [\ion{Mg}{5}]              &  0.670 &&       1: &       6: &       9$\pm$1    &       5: &              \nd  &              4:   \\
2854     & [\ion{Ar}{4}]              &  0.623 &&              \nd  &              \nd  &       1: &              \nd  &       3: &              1:   \\
2868     & [\ion{Ar}{4}]              &  0.615 &&       2: &       6: &              \nd  &       5: &       4: &       7$\pm$2    \\
2871     & [\ion{Na}{6}]              &  0.613 &&       4: &       7: &              \nd  &       6$\pm$1    &       3: &       7$\pm$2    \\
2928     & [\ion{Mg}{5}]              &  0.580 &&       7$\pm$1    &      10$\pm$1    &      12$\pm$1    &       4: &       8: &       4$\pm$2    \\
2970     & [\ion{Na}{6}]              &  0.558 &&       5: &       3: &       9$\pm$1    &       3: &              \nd  &              \nd  \\
3242     & [\ion{Na}{4}]              &  0.440 &&      56$\pm$6    &      18$\pm$2    &              \nd  &     136$\pm$12   &      99$\pm$7    &              4:   \\
3362     & [\ion{Na}{4}]              &  0.398 &&      54$\pm$6    &               1: &     107$\pm$11   &     107$\pm$9    &              \nd  &              9:   \\
3727     & [\ion{O}{2}]               &  0.291 &&      99$\pm$9    &     188$\pm$14   &     149$\pm$14   &     268$\pm$23   &     111$\pm$8    &      93$\pm$18   \\
3798     & H\,10+[\ion{S}{3}]          &  0.272 &&      35$\pm$4    &       6$\pm$1    &              \nd  &              \nd  &              \nd  &              \nd  \\
3869     & [\ion{Ne}{3}]              &  0.254 &&      21$\pm$3    &      26$\pm$2    &      18$\pm$6    &      15$\pm$2    &      56$\pm$4    &              4:   \\
3889     & H\,8+\ion{He}{1}            &  0.248 &&      36$\pm$4    &      27$\pm$2    &      17$\pm$2    &      14$\pm$2    &      15$\pm$1    &              8:   \\
3967     & [\ion{Ne}{3}]              &  0.229 &&      22$\pm$3    &      15$\pm$1    &       4$\pm$1    &      12$\pm$1    &              \nd  &      25$\pm$4    \\
4069     & [\ion{S}{2}]               &  0.203 &&      22$\pm$3    &       3: &     \nd    &      14$\pm$2    &              \nd  &      18$\pm$4    \\
4076     & [\ion{S}{2}]               &  0.202 &&      31$\pm$4    &       2: &    \nd    &      11$\pm$2    &              \nd  &       8$\pm$3    \\
4102     & H$\delta$                 &  0.195 &&      26$\pm$3    &      15$\pm$1    &      25$\pm$3    &      25$\pm$2    &      14$\pm$2    &      23$\pm$4    \\
4125     & [\ion{Fe}{2}]              &  0.190 &&      18$\pm$2    &       8$\pm$1    &              \nd  &       7$\pm$1    &              \nd  &      10$\pm$4    \\
4340     & H$\gamma$                 &  0.137 &&      48$\pm$5    &      48$\pm$4    &      38$\pm$5    &      46$\pm$4    &      47$\pm$3    &      47$\pm$8    \\
4363     & [\ion{O}{3}]               &  0.132 &&       1:  &     4:  &    35: &     \nd  &     5$\pm$1  &            $<5$   \\
4563     & \ion{Mg}{1}]               &  0.081 &&       7$\pm$2    &              \nd  &              \nd  &              \nd  &       8$\pm$1    &              4:   \\
4571     & \ion{Mg}{1}]               &  0.079 &&      21$\pm$3    &       4: &               2: &       2$\pm$1    &              \nd  &              4:   \\
4658     & [\ion{Fe}{3}]              &  0.056 &&      12$\pm$2    &       4: &      36$\pm$5    &      19$\pm$2    &      19$\pm$1    &       8$\pm$3    \\
4686     & \ion{He}{2}                &  0.048 &&      \nd    &       4: &      \nd   &              $<4$  &              \nd  &       $<5$    \\
4702     & [\ion{Fe}{3}]              &  0.044 &&      35$\pm$4    &       3: &      14$\pm$3    &       6$\pm$1    &              \nd  &              4:   \\
4711     & [\ion{Ar}{4}]+\ion{He}{1}   &  0.041 &&              \nd  &              \nd  &      26$\pm$4    &    \nd   &      22$\pm$2    &              4:   \\
4740     & [\ion{Ar}{4}]              &  0.034 &&       5$\pm$2    &              \nd  &      11$\pm$3    &       3$\pm$1    &              \nd  &              5:   \\
4755     & [\ion{Fe}{3}]              &  0.029 &&       8$\pm$2    &       1: &               4: &      41$\pm$4    &              \nd  &              4:   \\
4861     & H$\beta$                  &  0.000 &&     100$\pm$12   &     100$\pm$8    &     100$\pm$11   &     100$\pm$9    &     100$\pm$7    &     100$\pm$14   \\
4922     & \ion{He}{1}                & -0.017 &&      23$\pm$3    &       3: &      22$\pm$4    &       2$\pm$1    &              \nd  &       6$\pm$1    \\
4959     & [\ion{O}{3}]               & -0.027 &&    67$\pm$8  &    110$\pm$7  &    29$\pm$4  &    60$\pm$6  &   128$\pm$11 &    34$\pm$8  \\
5007     & [\ion{O}{3}]               & -0.040 &&   217$\pm$23 &   362$\pm$27 &    98$\pm$13 &   172$\pm$15 &   391$\pm$28 &    65$\pm$12 \\
5041     & \ion{Si}{3}                & -0.049 &&       3$\pm$1    &       8$\pm$1    &       8$\pm$2    &              \nd  &      25$\pm$2    &              1:   \\
5056     & \ion{Si}{3}                & -0.053 &&       9$\pm$2    &      23$\pm$2    &       7$\pm$2    &              \nd  &      26$\pm$2    &              4:   \\
5192     & [\ion{Ar}{3}]              & -0.089 &&       6$\pm$1    &      13$\pm$1    &       8$\pm$3    &      14$\pm$1    &              \nd  &      10$\pm$2    \\
5198     & [\ion{N}{1}]               & -0.091 &&               3: &      26$\pm$2    &      17$\pm$3    &       5$\pm$1    &       8$\pm$1    &              4:   \\
5518     & [\ion{Cl}{3}]              & -0.165 &&      26$\pm$3    &      18$\pm$2    &      29$\pm$4    &              \nd  &       8$\pm$1    &       9$\pm$2    \\
5538     & [\ion{Cl}{3}]              & -0.170 &&      37$\pm$4    &      18$\pm$1    &      65$\pm$7    &              \nd  &              \nd  &              \nd  \\
5755     & [\ion{N}{2}]               & -0.213 &&      35$\pm$4    &              \nd  &               4: &      13$\pm$1    &       8$\pm$1    &              2:   \\
5876     & \ion{He}{1}                & -0.235 &&      14$\pm$3    &      11$\pm$1    &      14$\pm$2    &      51$\pm$5    &      10$\pm$1    &       7$\pm$3    \\
6312     & [\ion{S}{3}]               & -0.309 &&       2:    &       8$\pm$1    &       \nd    &     \nd    &       2: &              \nd   \\
6563     & H$\alpha$                 & -0.348 &&     249$\pm$27   &     287$\pm$23   &     286$\pm$31   &     286$\pm$26   &     286$\pm$21   &     287$\pm$39   \\
6678     & \ion{He}{1}                & -0.365 &&              \nd  &              \nd  &               5: &      27$\pm$3    &              \nd  &       6$\pm$2    \\
6716     & [\ion{S}{2}]               & -0.371 &&              36: &      28$\pm$2    &      59$\pm$7    &      24$\pm$2    &      14$\pm$1    &      16$\pm$4    \\
6731     & [\ion{S}{2}]               & -0.373 &&      54$\pm$13    &      30$\pm$2    &      46$\pm$5    &      18$\pm$1    &      17$\pm$1    &      18$\pm$2    \\
7065     & \ion{He}{1}                & -0.419 &&       6$\pm$1    &       5: &              \nd  &       2: &              \nd  &       3$\pm$1    \\
7136     & [\ion{Ar}{3}]              & -0.428 &&      21$\pm$2    &      13$\pm$1    &      12$\pm$2    &      18$\pm$2    &       6: &       2$\pm$1    \\
7281     & \ion{He}{1}                & -0.446 &&       8$\pm$2    &              \nd  &              \nd  &              \nd  &      17$\pm$1    &       9$\pm$2    \\
7320     & [\ion{O}{2}]               & -0.451 &&      20$\pm$4    &      28$\pm$2    &     166$\pm$19   &      33$\pm$3    &              \nd  &      19$\pm$3    \\
7330     & [\ion{O}{2}]               & -0.452 &&               3: &      21$\pm$2    &      82$\pm$9    &      24$\pm$2    &              \nd  &      11$\pm$2    \\
7751     & [\ion{Ar}{3}]              & -0.500 &&       5$\pm$1    &      41$\pm$3    &       4$\pm$1    &              \nd  &              \nd  &              \nd  \\
8481     & [\ion{Cl}{3}]              & -0.571 &&      36$\pm$4    &              \nd  &      38$\pm$4    &      33$\pm$3    &      27$\pm$2    &       6$\pm$1    \\
9069     & [\ion{S}{3}]               & -0.617 &&      35$\pm$3    &      64$\pm$4    &      \nd    &              \nd  &      23$\pm$2    &      19$\pm$2    \\
9531     & [\ion{S}{3}]               & -0.649 &&      58$\pm$6    &      22$\pm$3    &     374$\pm$33   &      36$\pm$3    &      41$\pm$3    &      22$\pm$3    \\
\\
\hline
\\
%     mrk960                sbs0218                    mrk1087                ngc1741                 mrk5                    mrk1199
\multicolumn{3}{l}{$F$(H$\beta$)\tablenotemark{a}}
&& $2.38\pm0.20$ & $3.58\pm0.19$     & $2.21\pm0.17$ & $5.76\pm0.36$  & $4.96\pm0.26$     & $1.82\pm0.19$ \\ 
\multicolumn{3}{l}{$C$(H$\beta$)}
&& 0.03$\pm$0.02 & 0.38$\pm$0.05     & 0.14$\pm$0.05 & $0.01\pm$0.05  & 0.19$\pm$0.05     & 0.23$\pm$0.05 \\
\multicolumn{3}{l}{$EW$\textsubscript{abs}}
&& 0.5$\pm$0.3     & 2.0$\pm$0.4         & 2.0$\pm$0.4     & $2.0\pm$0.3      & 1.0$\pm$0.4         & 0.3$\pm$0.3 \\
\multicolumn{3}{l}{$EW$(H$\alpha$)\tablenotemark{b}} 
&& $97\pm6$ & $761\pm26$   & $57\pm3$   & $432\pm24$& $1458\pm73$ & $148\pm13$ \\
\multicolumn{3}{l}{$EW$(H$\beta$)\tablenotemark{b}}
&& $22\pm2$ & $269\pm$12   & $15\pm2$   & $63\pm3$    & $404\pm17$     & $20\pm2$ \\
\multicolumn{3}{l}{$EW$([\ion{O}{3}]) 5007\tablenotemark{b}}
&& $53\pm3$& $1069\pm47$& $18\pm2$   & $123\pm5$  & $1619\pm68$   & $16\pm2$ \\
\multicolumn{3}{l}{$EW$(\ion{C}{3}]) 1909\tablenotemark{b}} 
&& 1:     & 2:        & 1:      & 2:      & $3\pm1$         & 1:
\enddata
\tablenotetext{a} {Units of $F$(H$\beta$) are given in erg s$^{-1}$ cm$^{-2}\times10^{-15}$.}
\tablenotetext{b} {Units of equivalent widths (EWs) are given in \AA.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablecaption{Line Intensities Ratios for IRAS $08208+2816$, IRAS $08339+6517$, SBS 0926$+$606A, Arp 252, SBS $0948+532$, and Tol 9
\label{tlines2}}
\tablehead{
\colhead{$\lambda$ (\AA)} & \colhead{Id.} & \colhead{$f_{\lambda}$} &&\multicolumn{6}{c}{$I(\lambda)/I$(H$\beta$),  $I$(H$\beta$)=100} \\
\cline{5-10}\\
&&&& IRAS 08208$+$2816 & IRAS 08339$+$6517 &SBS 0926$+$606A & Arp 252 & SBS 0948$+$532 & Tol 9
}
\startdata
%                                                                   iras08208              iras08339 	         sbs0926                 arp252              sbs0948                      tol9                             
1661     & \ion{O}{3}]                &  1.124 &&              \nd  &              \nd  &              \nd  &              \nd  &     9$\pm$3  &              \nd  \\
1666     & \ion{O}{3}]                &  1.122 &&     1: &     1:  &     8$\pm$3  &  1: &     6$\pm$1  &     0.16:   \\
1883     & \ion{Si}{3}]               &  1.187 &&       6$\pm$1    &       7$\pm$3    &       7$\pm$1    &       2: &               5: &              4:   \\
1892     & \ion{Si}{3}]               &  1.197 &&               1: &              \nd  &               2: &       4: &       9$\pm$2    &              \nd  \\
1902     & \ion{Fe}{2}                &  1.208 &&       5$\pm$1    &               1: &      20$\pm$2    &       6: &      25$\pm$4    &       8$\pm$2    \\
1909     & \ion{C}{3}]                &  1.216 &&      6$\pm$2  &    9$\pm$3  &    32$\pm$10  &     5$\pm$1  &    28$\pm$3  &     7$\pm$2  \\
2322     & [\ion{O}{3}]               &  1.337 &&       2$\pm$1    &              \nd  &       4$\pm$1    &       2: &       8$\pm$2    &              2:   \\
2471     & [\ion{O}{2}]               &  0.999 &&       3: &              \nd  &       1: &       3: &               2: &      18$\pm$4    \\
2569     & [\ion{Na}{6}]              &  0.858 &&    \nd   &               2: &              \nd  &       1: &               3: &              2:   \\
2661     & [\ion{Al}{2}]              &  0.764 &&       4: &       6$\pm$2    &              \nd  &              \nd  &               2: &       4$\pm$1    \\
2670     & [\ion{Al}{2}]              &  0.757 &&              \nd  &       5$\pm$2    &       2: &       2: &               2: &      11$\pm$2    \\
2783     & [\ion{Mg}{5}]              &  0.670 &&       3: &              \nd  &       2: &    \nd   &       4$\pm$1    &       4$\pm$1    \\
2854     & [\ion{Ar}{4}]              &  0.623 &&    \nd   &    \nd   &       4: &       1: &    \nd   &       3$\pm$1    \\
2868     & [\ion{Ar}{4}]              &  0.615 &&       4: &               2: &              \nd  &       1: &       4$\pm$1    &       6$\pm$1    \\
2871     & [\ion{Na}{6}]              &  0.613 &&       4: &               1: &              \nd  &       1: &     130$\pm$46   &       6$\pm$1    \\
2928     & [\ion{Mg}{5}]              &  0.580 &&       5: &       4$\pm$1    &       1: &       3: &               9: &       5$\pm$1    \\
2970     & [\ion{Na}{6}]              &  0.558 &&              \nd  &       5$\pm$1    &       2: &              \nd  &       6$\pm$1    &      91$\pm$20   \\
3242     & [\ion{Na}{4}]              &  0.440 &&      28$\pm$3    &      37$\pm$9    &     179$\pm$16   &              \nd  &       5$\pm$1    &              \nd  \\
3362     & [\ion{Na}{4}]              &  0.398 &&       8$\pm$2    &      43$\pm$11   &              \nd  &              \nd  &       7$\pm$1    &             23:   \\
3727     & [\ion{O}{2}]               &  0.291 &&      90$\pm$9    &     169$\pm$44   &      96$\pm$9    &      89$\pm$5    &     100$\pm$22   &     210$\pm$61   \\
3798     & H\,10+[\ion{S}{3}]          &  0.272 &&      10$\pm$2    &              \nd  &      28$\pm$3    &       8: &              \nd  &      19$\pm$6    \\
3869     & [\ion{Ne}{3}]              &  0.254 &&      47$\pm$4    &      44$\pm$12   &      16$\pm$2    &      20$\pm$1    &      58$\pm$13   &      17$\pm$4    \\
3889     & H\,8+\ion{He}{1}            &  0.248 &&       4$\pm$1    &       6$\pm$2    &      10$\pm$1    &              \nd  &      16$\pm$3    &              \nd  \\
3967     & [\ion{Ne}{3}]              &  0.229 &&      15$\pm$1    &              \nd  &      28$\pm$3    &       7: &      32$\pm$7    &              \nd  \\
4069     & [\ion{S}{2}]               &  0.203 &&       3$\pm$1    &      28$\pm$6    &      22$\pm$2    &       3: &       3: &      47$\pm$13   \\
4076     & [\ion{S}{2}]               &  0.202 &&       4$\pm$1    &              \nd  &      10$\pm$1    &       2: &       2: &      13$\pm$3    \\
4102     & H$\delta$                 &  0.195 &&      26$\pm$2    &      26$\pm$5    &      11$\pm$1    &              \nd  &      26$\pm$6    &      27$\pm$7    \\
4125     & [\ion{Fe}{2}]              &  0.190 &&               1: &      44$\pm$10   &       8$\pm$1    &              \nd  &              \nd  &      40$\pm$11   \\
4340     & H$\gamma$                 &  0.137 &&              \nd  &               6: &      48$\pm$5    &      28$\pm$2    &      47$\pm$10   &      \nd   \\
4363     & [\ion{O}{3}]               &  0.132 &&     3$\pm$1  &             1: &     9:  &     \nd  &     9$\pm$2  &    52$\pm$16 \\
4563     & \ion{Mg}{1}]               &  0.081 &&              \nd  &       8$\pm$2    &              \nd  &              \nd  &       4$\pm$1    &       7$\pm$2    \\
4571     & \ion{Mg}{1}]               &  0.079 &&       6$\pm$1    &      13$\pm$2    &              \nd  &       4: &              \nd  &              \nd  \\
4658     & [\ion{Fe}{3}]              &  0.056 &&              \nd  &       9$\pm$2    &      27$\pm$2    &       8$\pm$1    &       4$\pm$1    &       5$\pm$1    \\
4686     & \ion{He}{2}                &  0.048 &&      \nd    &      \nd    &       1:    &       1: &       2: &      \nd    \\
4702     & [\ion{Fe}{3}]              &  0.044 &&       3$\pm$1    &              \nd  &       8$\pm$1    &       8$\pm$1    &       1: &       2:   \\
4711     & [\ion{Ar}{4}]+\ion{He}{1}   &  0.041 &&       4$\pm$1    &      17$\pm$3    &       8$\pm$1    &       7$\pm$1    &       1: &              \nd  \\
4740     & [\ion{Ar}{4}]              &  0.034 &&              \nd  &              \nd  &      13$\pm$1    &              \nd  &       2: &              \nd  \\
4755     & [\ion{Fe}{3}]              &  0.029 &&       6$\pm$1    &      42$\pm$10   &      14$\pm$1    &       8$\pm$1    &       3: &      16$\pm$5    \\
4861     & H$\beta$                  &  0.000 &&     100$\pm$8    &     100$\pm$20   &     100$\pm$9    &     100$\pm$7  &     100$\pm$22   &     100$\pm$21   \\
4922     & \ion{He}{1}                & -0.017 &&              \nd  &       7$\pm$2    &              \nd  &       5: &              \nd  &      25$\pm$6    \\
4959     & [\ion{O}{3}]               & -0.027 &&   197$\pm$17 &    65$\pm$21 &   191$\pm$15 &    32$\pm$2  &   200$\pm$44 &    59$\pm$15 \\
5007     & [\ion{O}{3}]               & -0.040 &&   579$\pm$87 &   188$\pm$49 &   586$\pm$48 &   118$\pm$7  &   590$\pm$132 &   193$\pm$56 \\
5041     & \ion{Si}{3}                & -0.049 &&    \nd   &               1: &              \nd  &              \nd  &              \nd  &              \nd  \\
5056     & \ion{Si}{3}                & -0.053 &&              \nd  &               3: &       9$\pm$1    &       3: &      33$\pm$7    &       4$\pm$1    \\
5192     & [\ion{Ar}{3}]              & -0.089 &&    \nd   &       3$\pm$1    &              \nd  &      12$\pm$1    &              \nd  &       4$\pm$1    \\
5198     & [\ion{N}{1}]               & -0.091 &&      13$\pm$1    &       8$\pm$2    &       4: &              \nd  &       5$\pm$1    &       4$\pm$1    \\
5518     & [\ion{Cl}{3}]              & -0.165 &&              \nd  &      19$\pm$5    &      24$\pm$2    &              \nd  &       3: &      13$\pm$4    \\
5538     & [\ion{Cl}{3}]              & -0.170 &&              \nd  &       7$\pm$1    &      20$\pm$2    &              \nd  &              \nd  &      10$\pm$3    \\
5755     & [\ion{N}{2}]               & -0.213 &&       3: &      21$\pm$6    &      10$\pm$1    &              \nd  &       5$\pm$1    &      21$\pm$6    \\
5876     & \ion{He}{1}                & -0.235 &&      14$\pm$2    &      14$\pm$3    &      13$\pm$2    &      16$\pm$1 &       9$\pm$2    &      13$\pm$4    \\
6312     & [\ion{S}{3}]               & -0.309 &&       4: &       5$\pm$1    &      12$\pm$1    &       3: &              \nd  &       \nd   \\
6563     & H$\alpha$                 & -0.348 &&     286$\pm$28   &     286$\pm$75   &     287$\pm$24   &     287$\pm$24   &     287$\pm$64   &     286$\pm$83   \\
6678     & \ion{He}{1}                & -0.365 &&      14$\pm$2    &      15$\pm$3    &              \nd  &              \nd  &       3$\pm$1    &      28$\pm$8    \\
6716     & [\ion{S}{2}]               & -0.371 &&      10$\pm$2    &      52$\pm$12   &      17$\pm$1    &      22$\pm$2    &      \nd    &      \nd   \\
6731     & [\ion{S}{2}]               & -0.373 &&      12$\pm$1    &       40$\pm$12    &      12$\pm$4    &      73$\pm$5 &      10$\pm$2    &      17$\pm$5    \\
7065     & \ion{He}{1}                & -0.419 &&              \nd  &              \nd  &              \nd  &       2: &      23$\pm$5    &       2$\pm$1    \\
7136     & [\ion{Ar}{3}]              & -0.428 &&       8$\pm$1    &      19$\pm$4    &      17$\pm$2    &       3: &              \nd  &              \nd  \\
7281     & \ion{He}{1}                & -0.446 &&              \nd  &              \nd  &       4: &              \nd  &       5$\pm$1    &              \nd  \\
7320     & [\ion{O}{2}]               & -0.451 &&       3: &      23$\pm$5    &      13$\pm$1    &              \nd  &       6$\pm$2    &              \nd  \\
7330     & [\ion{O}{2}]               & -0.452 &&       3: &      30$\pm$7    &      20$\pm$2    &       5: &              \nd  &      28$\pm$8    \\
7751     & [\ion{Ar}{3}]              & -0.500 &&              \nd  &              \nd  &              \nd  &              \nd  &       5$\pm$1    &              \nd  \\
8481     & [\ion{Cl}{3}]              & -0.571 &&              \nd  &              \nd  &      14$\pm$1    &       4: &              \nd  &              \nd  \\
9069     & [\ion{S}{3}]               & -0.617 &&      20$\pm$4    &      67$\pm$17   &      31$\pm$3    &      46$\pm$3 &              \nd  &              \nd  \\
9531     & [\ion{S}{3}]               & -0.649 &&      37$\pm$3    &     127$\pm$33   &      40$\pm$3    &      15$\pm$2    &              \nd  &      48$\pm$14   \\
\\
\hline
\\
%     iras08208              iras08339 	         sbs0926              arp252               sbs0948                  tol9                             
\multicolumn{3}{l}{$F$(H$\beta$)\tablenotemark{a}}
&& $13.7\pm0.82$   & $7.95\pm1.1$   & $4.5\pm0.29$  & $9.45\pm0.26$  & $4.96\pm0.77$     & $2.47\pm0.37$ \\ 
\multicolumn{3}{l}{$C$(H$\beta$)}
&& 0.13$\pm$0.05   & 0.22$\pm$0.05 & 0.10$\pm$0.04 & $0.35\pm$0.05 & 0.57$\pm$0.05     & 0.58$\pm$0.06 \\
\multicolumn{3}{l}{$EW$\textsubscript{abs}}
&& 3.4$\pm$0.3       & 2.0$\pm$0.5   & 0.07$\pm$0.05   & $2.0\pm$0.5     & 0.5$\pm$0.3          & 7.5$\pm$0.5 \\
\multicolumn{3}{l}{$EW$(H$\alpha$)\tablenotemark{b}} 
&& $554\pm32$ & $41\pm6.6$ & $917\pm42$ & $415\pm26$& $634\pm101$ & $181\pm31$ \\
\multicolumn{3}{l}{$EW$(H$\beta$)\tablenotemark{b}}
&& $94\pm5$     & $8\pm1.1$   & $108\pm5$   & $135\pm3$  & $66\pm10$    & $22\pm3$ \\
\multicolumn{3}{l}{$EW$([\ion{O}{3}]) 5007\tablenotemark{b}}
&& $610\pm26$ & $19\pm3$ & $720\pm27$ & $214\pm8$  & $419\pm66$ & $61\pm10$ \\
\multicolumn{3}{l}{$EW$(\ion{C}{3}]) 1909\tablenotemark{b}} 
&& 1:      & 1:    & 3:      & $7\pm1$      & 2:        & 1:
\enddata
\tablenotetext{a} {Units of $F$(H$\beta$) are given in erg s$^{-1}$ cm$^{-2}\times10^{-15}$.}
\tablenotetext{b} {Units of equivalent widths (EWs) are given in \AA.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablecaption{Line Intensities Ratios for SBS $1054+365$, POX 4, SBS 1319$+$579, SBS 1415$+$437, Tol 1457$-$262, and III Zw 107
\label{tlines3}}
\tablehead{
\colhead{$\lambda$ (\AA)} & \colhead{Id.} & \colhead{$f_{\lambda}$} &&\multicolumn{6}{c}{$I(\lambda)/I$(H$\beta$),  $I$(H$\beta$)=100} \\
\cline{5-10}\\
&&&& SBS 1054$+$365 & POX 4 & SBS 1319$+$579 &  SBS 1415$+$437 & Tol 1457$-$262 &III Zw 107
}
\startdata
%                                                                        sbs1054                POX4 	           sbs1319               sbs1415                 tol1457                iiizw107    
1661     & \ion{O}{3}]                &  1.124 &&     2$\pm$1  &         \nd    &        4$\pm$1  &    2:  &    \nd  &              \nd  \\
1666     & \ion{O}{3}]                &  1.122 &&     5$\pm$1  &             5: &     10$\pm$4   &     7$\pm$3  &    7$\pm$4 &            2$\pm$1   \\
1883     & \ion{Si}{3}]               &  1.187 &&      20$\pm$2    &      11$\pm$1    &       4$\pm$1    &      15$\pm$2    &       5: &      20$\pm$1    \\
1892     & \ion{Si}{3}]               &  1.197 &&      18$\pm$2    &       5$\pm$1    &       5$\pm$1    &              \nd  &       6: &              \nd  \\
1902     & \ion{Fe}{2}                &  1.208 &&      20$\pm$2    &       7$\pm$1    &      31$\pm$2    &       6$\pm$2    &       1: &       6:   \\
1909     & \ion{C}{3}]                &  1.216 &&    28$\pm$8  &    23$\pm$7  &    59$\pm$18  &    4$\pm$1&     6$\pm$1  &    13$\pm$4  \\
2322     & [\ion{O}{3}]               &  1.337 &&       3$\pm$1    &       7$\pm$1    &       5$\pm$1    &       4$\pm$1    &       2: &       8:   \\
2471     & [\ion{O}{2}]               &  0.999 &&              \nd  &       4$\pm$1    &       2: &       2$\pm$1    &       1: &       3:   \\
2569     & [\ion{Na}{6}]              &  0.858 &&       9$\pm$1    &              \nd  &              \nd  &              \nd  &       2: &       4:   \\
2661     & [\ion{Al}{2}]              &  0.764 &&               1: &       2: &              \nd  &       3$\pm$1    &       3: &       4:   \\
2670     & [\ion{Al}{2}]              &  0.757 &&       4$\pm$1    &               1: &       2: &              \nd  &       3: &       1:   \\
2783     & [\ion{Mg}{5}]              &  0.670 &&              \nd  &       3: &    \nd   &       2: &       3: &       2:   \\
2854     & [\ion{Ar}{4}]              &  0.623 &&       4: &       3: &    \nd   &    \nd   &              \nd  &       4:   \\
2868     & [\ion{Ar}{4}]              &  0.615 &&       4$\pm$1    &       4: &              \nd  &       5$\pm$1    &       2: &       2:   \\
2871     & [\ion{Na}{6}]              &  0.613 &&       5$\pm$1    &       3: &    \nd   &       4: &              \nd  &       5:   \\
2928     & [\ion{Mg}{5}]              &  0.580 &&              \nd  &       2: &       1: &       2: &       1: &       3:   \\
2970     & [\ion{Na}{6}]              &  0.558 &&       2: &       3: &       1: &       2: &       4: &       2:   \\
3242     & [\ion{Na}{4}]              &  0.440 &&              \nd  &      10$\pm$2    &              \nd  &              \nd  &      42$\pm$3    &     159$\pm$11   \\
3362     & [\ion{Na}{4}]              &  0.398 &&      42$\pm$3    &       3$\pm$1    &              \nd  &       1: &              \nd  &              \nd  \\
3727     & [\ion{O}{2}]               &  0.291 &&      64$\pm$6    &      46$\pm$4    &      79$\pm$6    &      85$\pm$5    &     130$\pm$7    &     146$\pm$10   \\
3798     & H\,10+[\ion{S}{3}]          &  0.272 &&              \nd  &              \nd  &       9$\pm$1    &       8$\pm$1    &       4: &              \nd  \\
3869     & [\ion{Ne}{3}]              &  0.254 &&      87$\pm$6    &      38$\pm$3    &      67$\pm$5    &      14$\pm$1    &      35$\pm$3    &      19$\pm$1    \\
3889     & H\,8+\ion{He}{1}            &  0.248 &&      80$\pm$6    &      17$\pm$1    &      16$\pm$1    &      36$\pm$2    &              \nd  &              \nd  \\
3967     & [\ion{Ne}{3}]              &  0.229 &&      56$\pm$4    &      23$\pm$5    &      30$\pm$2    &      32$\pm$2    &      24$\pm$2    &      17$\pm$1    \\
4069     & [\ion{S}{2}]               &  0.203 &&       1: &      11: &              \nd  &       7: &       2: &      20$\pm$1    \\
4076     & [\ion{S}{2}]               &  0.202 &&       6: &              \nd  &       2: &       8: &       3: &      12$\pm$1    \\
4102     & H$\delta$                 &  0.195 &&      28$\pm$4    &      19$\pm$2 &      27$\pm$2    &              \nd  &      25$\pm$2    &      25$\pm$2    \\
4125     & [\ion{Fe}{2}]              &  0.190 &&              \nd  &       6$\pm$1    &       3: &              \nd  &       6$\pm$1    &              \nd  \\
4340     & H$\gamma$                 &  0.137 &&      47$\pm$3    &      47$\pm$3 &      49$\pm$6    &      48$\pm$3 &      48$\pm$3    &      47$\pm$3    \\
4363     & [\ion{O}{3}]               &  0.132 &&     9$\pm$1  &     9$\pm$1  &    11:  &     6:  &     8$\pm$1  &     4:  \\
4563     & \ion{Mg}{1}]               &  0.081 &&              \nd  &               2: &              \nd  &       8$\pm$1    &              \nd  &       6$\pm$1    \\
4571     & \ion{Mg}{1}]               &  0.079 &&      11$\pm$8    &    \nd   &       1: &              \nd  &       6$\pm$1    &       6$\pm$1    \\
4658     & [\ion{Fe}{3}]              &  0.056 &&              \nd  &       5: &       2: &              \nd  &       4: &              \nd  \\
4686     & \ion{He}{2}                &  0.048 &&      $<2$    &       $<3$ &       $<2$ &      \nd &       1: &       \nd   \\
4702     & [\ion{Fe}{3}]              &  0.044 &&              \nd  &       5$\pm$1    &       4: &       9: &              \nd  &              \nd  \\
4711     & [\ion{Ar}{4}]+\ion{He}{1}   &  0.041 &&              \nd  &       8$\pm$1    &       4: &      14$\pm$1    &              \nd  &      19$\pm$2    \\
4740     & [\ion{Ar}{4}]              &  0.034 &&              \nd  &       2$\pm$1    &    \nd   &              \nd  &       4: &              \nd  \\
4755     & [\ion{Fe}{3}]              &  0.029 &&      41$\pm$3    &       4: &              \nd  &              \nd  &              \nd  &              \nd  \\
4861     & H$\beta$                  &  0.000 &&     100$\pm$7    &     100$\pm$7  &     100$\pm$7    &     100$\pm$7  &     100$\pm$6    &     100$\pm$7    \\
4922     & \ion{He}{1}                & -0.017 &&              \nd  &       7: &       1: &       3: &      11$\pm$1    &       2:   \\
4959     & [\ion{O}{3}]               & -0.027 &&   217$\pm$21 &   199$\pm$17 &   301$\pm$58 &   100$\pm$8 &   141$\pm$14 &   159$\pm$12 \\
5007     & [\ion{O}{3}]               & -0.040 &&   647$\pm$48 &   585$\pm$42 &   911$\pm$182 &   272$\pm$19 &   411$\pm$29 &   460$\pm$31 \\
5041     & \ion{Si}{3}                & -0.049 &&      32$\pm$2    &               6: &       2: &      12$\pm$1    &       1: &              \nd  \\
5192     & [\ion{Ar}{3}]              & -0.089 &&      32$\pm$2    &       3: &       1: &       6: &       2: &              \nd  \\
5198     & [\ion{N}{1}]               & -0.091 &&      32$\pm$2    &       4: &       1: &      15$\pm$5 &       2: &      18$\pm$7    \\
5518     & [\ion{Cl}{3}]              & -0.165 &&              \nd  &       2: &       2: &              \nd  &       8$\pm$1    &              \nd  \\
5538     & [\ion{Cl}{3}]              & -0.170 &&              \nd  &       7: &              \nd  &      27$\pm$2    &      16$\pm$1    &      30$\pm$2    \\
5755     & [\ion{N}{2}]               & -0.213 &&       6: &       6: &              \nd  &              \nd  &      13$\pm$1    &       4:   \\
5876     & \ion{He}{1}                & -0.235 &&      12$\pm$2    &      12$\pm$1    &      14$\pm$1    &       9$\pm$1    &      15$\pm$2    &      30$\pm$2    \\
6312     & [\ion{S}{3}]               & -0.309 &&      39$\pm$3    &    \nd   &       1: &      28$\pm$2    &       5: &      20$\pm$2    \\
6371     & [\ion{S}{3}]               & -0.318 &&      11$\pm$1    &              \nd  &              \nd  &              \nd  &       6: &       4:   \\
6563     & H$\alpha$                 & -0.348 &&     280$\pm$20   &     287$\pm$18   &     286$\pm$21   &     274$\pm$14   &     287$\pm$21   &     286$\pm$29   \\
6678     & \ion{He}{1}                & -0.365 &&              \nd  &       7$\pm$1    &              \nd  &      11$\pm$1    &              \nd  &              \nd  \\
6716     & [\ion{S}{2}]               & -0.371 &&              \nd  &      \nd    &       4: &     \nd   &       \nd &      \nd    \\
7065     & \ion{He}{1}                & -0.419 &&       2: &              \nd  &       4: &       2: &       4: &       7:    \\
7136     & [\ion{Ar}{3}]              & -0.428 &&              \nd  &       5: &       4: &              \nd  &       6: &       6:    \\
7281     & \ion{He}{1}                & -0.446 &&      44$\pm$3    &              \nd  &              \nd  &              \nd  &              \nd  &      34$\pm$2    \\
7320     & [\ion{O}{2}]               & -0.451 &&       6: &       7: &       2: &              \nd  &      12$\pm$1    &       6:    \\
7751     & [\ion{Ar}{3}]              & -0.500 &&              \nd  &       2: &       2: &      19$\pm$1    &       4: &      20$\pm$1    \\
8481     & [\ion{Cl}{3}]              & -0.571 &&              \nd  &              \nd  &       3: &              \nd  &       1: &              \nd  \\
9069     & [\ion{S}{3}]               & -0.617 &&      84$\pm$6    &       5: &       8$\pm$1    &              \nd  &       7: &      22$\pm$2    \\
9531     & [\ion{S}{3}]               & -0.649 &&              \nd  &      13$\pm$1    &      13$\pm$1    &              \nd  &              \nd  &              \nd  \\
\\
\hline
\\
%      sbs1054                   POX4 	              sbs1319                   sbs1415               tol1457                iiizw107    
\multicolumn{3}{l}{$F$(H$\beta$)\tablenotemark{a}}
&& $2.23\pm0.11$   & $12.32\pm0.62$     & $10.6\pm0.54$    & $3.20\pm0.16$    & $8.55\pm0.39$   & $6.1\pm0.29$ \\ 
\multicolumn{3}{l}{$C$(H$\beta$)}
&& 0.01$\pm$0.05   & 0.22$\pm$0.05       & 0.01$\pm$0.05    & $0.00\pm$0.05  & 0.04$\pm$0.06     & 0.23$\pm$0.05 \\
\multicolumn{3}{l}{$EW$\textsubscript{abs}}
&& 0.8$\pm$0.3       & 2.0$\pm$0.4           & 2.0$\pm$0.5        & $1.0\pm$0.5      & 0.04$\pm$0.06     & 0.23$\pm$0.05 \\
\multicolumn{3}{l}{$EW$(H$\alpha$)\tablenotemark{b}} 
&& $1096\pm48$   & $611\pm28$ & $1690\pm68$ & $337\pm18$& $844\pm59$  & $714\pm61$ \\
\multicolumn{3}{l}{$EW$(H$\beta$)\tablenotemark{b}}
&& $98\pm4$     & $101\pm5$      & $315\pm5$ & $96\pm4$      & $126\pm5$    & $310\pm14$ \\
\multicolumn{3}{l}{$EW$([\ion{O}{3}]) 5007\tablenotemark{b}}
&& $659\pm26$ & $719\pm50$    & $3235\pm275$& $294\pm27$ & $517\pm22$ & $2397\pm107$ \\
\multicolumn{3}{l}{$EW$(\ion{C}{3}]) 1909\tablenotemark{b}} 
&& 2:     & 1:          & $8\pm3$         & 1:        & 2:       & $3\pm1$
\enddata
\tablenotetext{a} {Units of $F$(H$\beta$) are given in erg s$^{-1}$ cm$^{-2}\times10^{-15}$.}
\tablenotetext{b} {Units of equivalent widths (EWs) are given in \AA.}
\end{deluxetable}
\clearpage

\begin{center}
\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{
Physical Properties of the Observed Regions in Our W-R Galaxy Sample\label{phys_props} }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy Name} &
\colhead{\te \textsubscript{ High ionization zone} [K]} &
\colhead{\te \textsubscript{ Low ionization zone} [K]} &
\colhead{Electron Density [cm$^{-3}$]} &
}
\startdata
Mrk 960		          & $9,600\pm1,800$   & $9,700\pm1,800$\tablenotemark{b}     & $<100$\\
SBS 0218$+$003	 & $12,600\pm1,000$  & $11,800\pm1,000$\tablenotemark{b} & $<600$\\
Mrk 1087      		 & $7,100\pm1,000$\tablenotemark{a}& $8,000\pm1,100$\tablenotemark{a}  & $120\pm90$\\
NGC 1741	 	 & $9,600\pm600$\tablenotemark{a} & $9,600\pm600$\tablenotemark{a}  & $<100$\\
Mrk 5		      	 & $12,500\pm1,200$ & $11,750\pm1,200$\tablenotemark{b} & $<200$\\
Mrk 1199      		 & $6,850\pm1,800$   & $7,800\pm1,800$\tablenotemark{b}    & $<400$\\
IRAS 08208$+$2816	 & $9,700\pm1,100$   & $9,800\pm1,000$\tablenotemark{b}    & $<300$\\
IRAS 08339$+$6517	 & $8,400\pm3,000$   & $8,900\pm3,050$\tablenotemark{b}    & $<100$\\
SBS 0926$+$606A	 & $13,700\pm900$ & $12,600\pm900$\tablenotemark{b} & $<100$\\
Arp 252		          & $8,450\pm1,000$    & $8,900\pm1,100$\tablenotemark{b}   & $<400$\\
SBS 0948$+$532	 & $13,200\pm2,000$ & $12,200\pm2,000$\tablenotemark{b}  & $250\pm80$\tablenotemark{a}\\
Tol 9				 & $7,600\pm1,000$\tablenotemark{a} & $8,300\pm700$\tablenotemark{a}& $180\pm60$\tablenotemark{a}\\
SBS 1054$+$365	 & $12,450\pm1,000$ & $11,700\pm1,000$\tablenotemark{b}  & $100$\tablenotemark{a}\\
POX 4		         & $12,500\pm1,200$ & $11,750\pm1,200$\tablenotemark{b}  & $250\pm80$\tablenotemark{a}\\
SBS 1319$+$579	 & $13,200\pm2,000$ & $12,200\pm2,000$\tablenotemark{b}  & $<200$\\
SBS 1415$+$437	 & $15,600\pm1,000$ & $13,850\pm800$\tablenotemark{b}     & $<100$\tablenotemark{a}\\
Tol 1457$-$262		 & $14,300\pm1,000$ & $13,000\pm900$\tablenotemark{b}     & $200\pm80$\tablenotemark{a}\\
III Zw107      		 & $10,900\pm2,300$ & $10,500\pm2,300$\tablenotemark{b}  & $200\pm60$\tablenotemark{a}\\
%\hline
\enddata
\tablenotetext{a} {Adopted from values determined by \citet{lop09,lop10b}. }
\tablenotetext{b} {Values obtained using Equation 2 in \citet{gar92}.}
\end{deluxetable}
\end{center}
\clearpage

\begin{center}
\begin{deluxetable}{lcccccccccccccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{
Ionic Chemical Composition of the Observed Regions in Our W-R Galaxy Sample\tablenotemark{*}  \label{ionchem_comp} }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy Name} &
 He$^+$/H$^+$  & O$^{++}$/H$^+$ & O$^+$/H$^+$ & C$^{++}$/H$^+$ & Ne$^{++}$&/H$^+$ S$^{++}$/H$^+$ & S$^+$/H$^+$
}
\startdata               
%                                     He              O3                      O2                        C3                   Ne3                         S3                         S2            
Mrk 960		          & 10.99: & 7.96$\pm$0.17& 7.59$\pm$0.22& 6.81$\pm$0.20& 7.43$\pm$0.20& 6.60$\pm$0.20& 6.53$\pm$0.20 \\
SBS 0218$+$003       & 10.92: & 7.80$\pm$0.06& 7.53$\pm$0.08& 6.84$\pm$0.19& 7.08$\pm$0.10& 5.95$\pm$0.05& 6.07$\pm$0.02\\
Mrk 1087		          & 10.88: & 8.07$\pm$0.14& 8.13$\pm$0.19& 8.58$\pm$0.19& 7.92$\pm$0.19&    \nd                & 6.67$\pm$0.22 \\  
NGC 1741                   & 10.97: & 7.86$\pm$0.09& 8.02$\pm$0.12& 7.83$\pm$0.09& 7.29$\pm$0.15& 6.39$\pm$0.10& 6.04$\pm$0.13 \\
Mrk 5		           & 10.87: & 7.84$\pm$0.09& 7.33$\pm$0.12& 6.95$\pm$0.19& 7.42$\pm$0.14& 6.22$\pm$0.09& 5.81$\pm$0.12  \\
Mrk 1199	                    & 10.83: & 8.04$\pm$0.19& 8.02$\pm$0.25& 8.89$\pm$0.23& 7.44$\pm$0.25& 6.52$\pm$0.22& 6.32$\pm$0.29 \\
IRAS 08208$+$2816	   & 11.01: & 8.37$\pm$0.10& 7.53$\pm$0.13& 7.54$\pm$0.15& 7.76$\pm$0.12& 6.39$\pm$0.11 & 5.85$\pm$0.15\\
IRAS 08339$+$6517   & 10.98: & 8.11$\pm$0.06& 8.05$\pm$0.09& 8.26$\pm$0.19& 8.02$\pm$0.09& 7.06$\pm$0.08& 5.76$\pm$0.06 \\ 
SBS 0926$+$606A	   & 10.99: & 7.91$\pm$0.08& 7.20$\pm$0.15& 6.48$\pm$0.10& 6.74$\pm$0.13& 6.14$\pm$0.13& 5.48$\pm$0.17 \\
Arp 252		           & 11.05: & 7.90$\pm$0.13& 7.74$\pm$0.17& 7.97$\pm$0.19& 7.67$\pm$0.13& 6.11$\pm$0.12 & 6.75$\pm$0.16 \\
SBS 0948$+$532        & 10.90: & 7.96$\pm$0.10& 7.21$\pm$0.10& 7.33$\pm$0.15& 7.37$\pm$0.10& \nd                   & 5.57: \\
Tol 9			           & 10.96: & 8.30$\pm$0.13& 8.25$\pm$0.17& 8.56$\pm$0.21& 7.82$\pm$0.16& 6.74$\pm$0.10& 6.21$\pm$0.08  \\ 
SBS 1054$+$365        & 10.96: & 8.07$\pm$0.08& 7.07$\pm$0.11& 7.38$\pm$0.11& 7.62$\pm$0.12&  \nd                  & 5.96: \\
POX 4		           & 10.94: & 8.02$\pm$0.05& 6.97$\pm$0.07& 7.29$\pm$0.08& 7.25$\pm$0.07& 5.72$\pm$0.10& 5.18$\pm$0.14  \\
SBS 1319$+$579	  & 10.95: & 8.14$\pm$0.08& 7.17$\pm$0.11& 6.52$\pm$0.09& 7.42$\pm$0.09& 5.67$\pm$0.14& 5.21$\pm$0.19 \\
SBS 1415$+$437	  & 10.83: & 7.44$\pm$0.06& 6.94$\pm$0.09& 5.93$\pm$0.17& 6.54$\pm$0.08&      \nd              & 5.91: \\
Tol 1457$-$262	          & 11.01: & 7.71$\pm$0.14& 7.24$\pm$0.19& 6.41$\pm$0.30& 7.04$\pm$0.12&      \nd               & 5.41: \\
III Zw107      	       	  & 11.05: & 8.10$\pm$0.09& 7.62$\pm$0.12& 7.47$\pm$0.18& 7.18$\pm$0.12&      \nd              & 6.14:  \\
%\hline
\enddata
\tablenotetext{*} {In units of 12 + log $n(X^{i+})/n$(H$^+$). Gaseous content only.}
\end{deluxetable}
\end{center}
\clearpage

\begin{center}
\begin{deluxetable}{lcccccccccccccccccccccccc}
%\tabletypesize{\small}
%\rotate
\tablecaption{
Ionization Correction Factors \label{ICF} }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy Name} 
 &&  C\tablenotemark{a} & Ne\tablenotemark{b} & S\tablenotemark{c}
}
\startdata
%                                                  C                        Ne                       S
Mrk 960		          &&  1.25$\pm$0.45 & 1.42$\pm$0.15 & 1.12$\pm$0.20 \\
SBS 0218$+$003       &&  1.02$\pm$0.45 & 1.53$\pm$0.13 & 1.12$\pm$0.20 \\
Mrk 1087		          &&  1.05$\pm$0.45 & 2.15$\pm$0.23 & 1.12$\pm$0.20 \\
NGC 1741                   &&  1.00$\pm$0.45 & 2.45$\pm$0.21 & 1.12$\pm$0.20 \\
Mrk 5		           &&  1.05$\pm$0.20 & 1.30$\pm$0.10 & 1.26$\pm$0.20 \\
Mrk 1199	                    &&  1.05$\pm$0.45 & 1.97$\pm$0.31 & 1.12$\pm$0.20 \\
IRAS 08208$+$2816	   &&  1.00$\pm$0.20 & 1.14$\pm$0.11 & 1.78$\pm$0.20 \\
IRAS 08339$+$6517   &&  1.05$\pm$0.45 & 1.86$\pm$0.40 & 1.12$\pm$0.20 \\ 
SBS 0926$+$606A	   &&  1.25$\pm$0.20 & 1.16$\pm$0.13 & 1.78$\pm$0.20 \\
Arp 252		           && 1.02$\pm$0.45 & 1.68$\pm$0.08 & 1.12$\pm$0.20 \\
SBS 0948$+$532        &&  1.11$\pm$0.20 & 1.18$\pm$0.39 & 1.26$\pm$0.20 \\
Tol 9			           &&  0.95$\pm$0.45 & 1.88$\pm$0.45 & 1.12 $\pm$0.20 \\ 
SBS 1054$+$365        &&  1.25$\pm$0.20 & 1.10$\pm$0.13 & 1.78$\pm$0.20 \\
POX 4		           &&  1.18$\pm$0.20 & 1.09$\pm$0.08 & 1.78$\pm$0.20  \\
SBS 1319$+$579	  &&  1.25$\pm$0.20 & 1.11$\pm$0.08 & 1.78$\pm$0.20 \\
SBS 1415$+$437	  &&  1.00$\pm$0.20 & 1.31$\pm$0.06 & 1.26$\pm$0.20  \\
Tol 1457$-$262	          &&  1.11$\pm$0.45 & 1.34$\pm$0.10 & 1.26$\pm$0.20 \\
III Zw107      	       	  &&  1.09$\pm$0.45 & 1.33$\pm$0.10 & 1.26$\pm$0.20  \\
%\hline
\enddata
\tablenotetext{a} {Obtained from \citet{gar95}.}
\tablenotetext{b} {Obtained from \citet{pei69}.}
\tablenotetext{c} {Obtained from \citet{gar89}.}
\end{deluxetable}
\end{center}
\clearpage

\begin{center}
\begin{deluxetable}{lcccccccccccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{
Total Chemical Composition of the Observed Regions in Our W-R Galaxy Sample\tablenotemark{*}  \label{chem_comp} }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy Name} &
& O&	C&	N\tablenotemark{a}&	Ne& S & C/O & N/O & Ne/O & S/O 
}
\startdata
Mrk 960		           && 8.11$\pm$0.19& 7.49$\pm$0.20& 7.34$\pm$0.10& 7.59$\pm$0.20& 6.90$\pm$0.2 
                                                                  & -0.62$\pm$0.28& -1.39$\pm$0.28& -0.52$\pm$0.28& -1.21$\pm$0.28 \\
SBS 0218$+$003        && 7.99$\pm$0.06& 6.82$\pm$0.19& 6.84$\pm$0.06& 7.27$\pm$0.10& 6.36$\pm$0.09
                                                                  & -1.44$\pm$0.20& -1.15$\pm$0.08& -0.72$\pm$0.12& -1.63$\pm$0.11 \\
Mrk 1087		           && 8.41$\pm$0.16& 8.60$\pm$0.19& 7.76$\pm$0.16& 8.25$\pm$0.19& 6.79$\pm$0.19\tablenotemark{a} 
                                                                  & 0.19$\pm$0.25& -0.65$\pm$0.23& -0.16$\pm$0.25& -1.62$\pm$0.25 \\
NGC 1741                   && 8.25$\pm$0.10& 7.83$\pm$0.20& 7.10$\pm$0.09& 7.68$\pm$0.15& 6.60$\pm$0.11 
                                                                  & -0.42$\pm$0.22& -1.15$\pm$0.13& -0.57$\pm$0.18& -1.65$\pm$0.15 \\
Mrk 5		           && 7.98$\pm$0.10& 6.97$\pm$0.19& 6.72$\pm$0.09& 7.54$\pm$0.14& 6.46$\pm$0.10 
                                                                  & -0.99$\pm$0.21& -1.24$\pm$0.13& -0.42$\pm$0.17& -1.50$\pm$0.14 \\
Mrk 1199	                    && 8.33$\pm$0.22& 8.91$\pm$0.23& 7.90$\pm$0.18& 7.73$\pm$0.25&  6.78$\pm$0.25 
                                                                  & 0.58$\pm$0.32& -0.43$\pm$0.28& -0.70$\pm$0.33& -1.55$\pm$0.33 \\
IRAS 08208$+$2816	   && 8.43$\pm$0.11& 7.54$\pm$0.15& 7.44$\pm$0.10& 7.82$\pm$0.12& 6.75$\pm$0.13 
                                                                  & -0.89$\pm$0.19& -0.99$\pm$0.15& -0.61$\pm$0.16& -1.68$\pm$0.17 \\
IRAS 08339$+$6517   && 8.42$\pm$0.07& 8.27$\pm$0.19& 7.51$\pm$0.10& 8.25$\pm$0.09& 7.13$\pm$0.12 
                                                                  & -0.15$\pm$0.20& -0.91$\pm$0.07& -0.17$\pm$0.11& -1.29$\pm$0.14 \\
SBS 0926$+$606A	   && 7.98$\pm$0.09& 7.29$\pm$0.15& 6.48$\pm$0.10& 6.81$\pm$0.13& 6.49$\pm$0.15 
                                                                  & -0.69$\pm$0.17& -1.50$\pm$0.13& -1.17$\pm$0.16& -1.49$\pm$0.13 \\
Arp 252		           && 8.13$\pm$0.15& 7.98$\pm$0.19& 7.71$\pm$0.08& 7.89$\pm$0.13& 6.89$\pm$0.14 
                                                                  & -0.15$\pm$0.24& -0.42$\pm$0.17& -0.24$\pm$0.20& -1.24$\pm$0.17 \\
SBS 0948$+$532        && 8.03$\pm$0.09& 7.33$\pm$0.15& 6.61$\pm$0.07& 7.44$\pm$0.10& 6.34$\pm$0.11\tablenotemark{a}  
                                                                  & -0.70$\pm$0.17& -1.42$\pm$0.11& -0.59$\pm$0.13& -1.69$\pm$0.14 \\
Tol 9			           && 8.58$\pm$0.15& 8.54$\pm$0.21& 7.80$\pm$0.14& 8.10$\pm$0.16& 6.96$\pm$0.16  
                                                                  & -0.04$\pm$0.26& -0.78$\pm$0.21& -0.48$\pm$0.22& -1.62$\pm$0.17 \\
SBS 1054$+$365        && 8.11$\pm$0.09& 7.48$\pm$0.11& 6.59$\pm$0.09& 7.66$\pm$0.12& 6.21$\pm$0.18\tablenotemark{a}  
                                                                  & -0.63$\pm$0.14& -1.52$\pm$0.13& -0.45$\pm$0.15& -1.90$\pm$0.20 \\
POX 4		           && 8.06$\pm$0.05& 7.36$\pm$0.09& 6.50$\pm$0.06& 7.29$\pm$0.07& 6.08$\pm$0.12  
                                                                  & -0.69$\pm$0.09& -1.55$\pm$0.08& -0.76$\pm$0.09& -1.97$\pm$0.13 \\
SBS 1319$+$579	  && 8.19$\pm$0.09& 7.66$\pm$0.17& 6.52$\pm$0.09& 7.46$\pm$0.09& 6.05$\pm$0.16 
                                                                  & -0.53$\pm$0.19& -1.67$\pm$0.13& -0.73$\pm$0.19& -2.14$\pm$0.13 \\
SBS 1415$+$437	  & & 7.56$\pm$0.07& 5.93$\pm$0.17& 6.04$\pm$0.11& 6.66$\pm$0.08& 5.89$\pm$0.13\tablenotemark{a}  
                                                                  & -1.64$\pm$0.22& -1.52$\pm$0.13& -0.90$\pm$0.11& -1.67$\pm$0.15 \\
Tol 1457$-$262	          && 7.83$\pm$0.16& 6.40$\pm$0.30& 6.48$\pm$0.09& 7.16$\pm$0.12& 6.18$\pm$0.10\tablenotemark{a}  
                                                                  & -1.43$\pm$0.31& -1.35$\pm$0.13& -0.67$\pm$0.15& -1.65$\pm$0.13 \\
III Zw107      	       	  && 8.22$\pm$0.10& 7.50$\pm$0.18& 7.07$\pm$0.08& 7.30$\pm$0.12& 6.42$\pm$0.13\tablenotemark{a}  
                                                                  & -0.72$\pm$0.21& -1.15$\pm$0.13& -0.92$\pm$0.16& -1.80$\pm$0.16 \\
%\hline
\enddata
\tablenotetext{*} {In units of 12 + log $n(X)/n$(H). Gaseous content only.}
\tablenotetext{a} {Values taken from the work of \citet{lop09, lop10b}. These abundances are presented for completeness, and to compare with modeled He abundances.}
\end{deluxetable}
\end{center}
\clearpage

\begin{center}
\begin{deluxetable}{lcccccccccccccccccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{
Corrections to the Direct Method Carbon and Oxygen Abundances\tablenotemark{*}  \label{corabs} }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy Name} &
\multicolumn{2}{c}{12+log(C/H)} &&
\multicolumn{4}{c}{12+log(O/H)} &
\colhead{$R_{23}$} &
\colhead{$P$} &
\colhead{OID\tablenotemark{g}} \\
\cline{2-3}
\cline{5-8}
& This Work\tablenotemark{a} & +Dust\tablenotemark{b}  &&  
Direct\tablenotemark{c} & +Dust\tablenotemark{d} & CALM\tablenotemark{e} & RRM\tablenotemark{f}
}
\startdata
Mrk 960			&  7.49$\pm$0.20 & 7.69 && 8.11$\pm$0.19 & 8.21 & 8.41$\pm$0.21 & $dz$ & 3.89$\pm$0.19 & 0.75$\pm$0.08 & 0.70$\pm$0.10 \\
SBS 0218$+$003	&  6.82$\pm$0.19 & 7.02 && 7.99$\pm$0.06 & 8.09 & 8.27$\pm$0.06 & 8.10$\pm$0.12 & 6.71$\pm$0.32 & 0.72 $\pm$0.09& 0.65$\pm$0.10 \\
Mrk 1087			&  8.81$\pm$0.19 & 9.01 && 8.42$\pm$0.16 & 8.52 & 8.72$\pm$0.17 & 8.92$\pm$0.19 & 2.79$\pm$0.19 & 0.47$\pm$0.09 & 0.47$\pm$0.10 \\
NGC 1741		&  7.83$\pm$0.20 & 8.05 && 8.25 $\pm$0.10& 8.35 & 8.55$\pm$0.11 & 8.68$\pm$0.10 & 4.97$\pm$0.28 & 0.46$\pm$0.10 & 0.41$\pm$0.12 \\
Mrk 5			&  6.97$\pm$0.19 & 7.17 && 7.96$\pm$0.10 & 8.06 & 8.24$\pm$0.11 & 7.89$\pm$0.12 & 6.32$\pm$0.31 & 0.82$\pm$0.10 & 0.72$\pm$0.11 \\
Mrk 1199			&  8.91$\pm$0.23 & 9.11 && 8.33$\pm$0.22 & 8.44 & 8.64$\pm$0.24 & 9.05$\pm$0.24 & 1.79$\pm$0.22 & 0.48$\pm$0.09 & 0.51$\pm$0.10 \\
IRAS 08208$+$2816	&  7.54$\pm$0.15 & 7.74 && 8.43$\pm$0.11 & 8.54 & 8.75$\pm$0.12 & 8.66$\pm$0.12 & 8.61$\pm$0.51 & 0.90$\pm$0.11 & 0.87$\pm$0.12 \\
IRAS 08339$+$6517	& 8.27$\pm$0.19 & 8.47 && 8.42$\pm$0.07 & 8.53 & 8.74$\pm$0.08 & 8.90$\pm$0.09 & 3.99$\pm$0.40 & 0.63$\pm$0.16 & 0.67$\pm$0.19 \\
SBS 0926$+$606A	&  7.29$\pm$0.15 & 7.49 && 7.98$\pm$0.09 & 8.08 & 8.21$\pm$0.10 & 7.98$\pm$0.15 & 7.66$\pm$0.42 & 0.88$\pm$0.10 & 0.84$\pm$0.11 \\
Arp 252			&  7.98$\pm$0.19 & 8.18 && 8.13$\pm$0.15 & 8.24& 8.43$\pm$0.16 & $dz$ & 2.46$\pm$0.10 & 0.64$\pm$0.10 & 0.59$\pm$0.12 \\
SBS 0948$+$532	&  7.33$\pm$0.15 & 7.53 && 8.03$\pm$0.09 & 8.13 & 8.32$\pm$0.09 & $dz$ & 8.87$\pm$0.95 & 0.89$\pm$0.21 & 0.85$\pm$0.23 \\
Tol 9				&  8.54$\pm$0.21 & 8.74 && 8.58$\pm$0.15 & 8.69 & 8.98$\pm$0.17 & 8.73$\pm$0.18 & 5.45$\pm$0.90 & 0.58$\pm$0.17 & 0.56$\pm$0.17 \\
SBS 1054$+$365	&  7.48$\pm$0.11 & 7.68 && 8.11$\pm$0.09 & 8.21 & 8.35$\pm$0.10 & $dz$ & 9.25$\pm$0.52 & 0.93$\pm$0.13 & 0.91$\pm$0.15 \\
POX 4			&  7.36$\pm$0.09 & 7.56 && 8.06$\pm$0.05 & 8.15 & 8.34$\pm$0.05 & $dz$ & 8.27$\pm$0.05 & 0.94$\pm$0.10 & 0.92$\pm$0.12 \\
SBS 1319$+$579	&  7.66$\pm$0.17 & 7.86 && 8.19$\pm$0.09 & 8.29 & 8.49$\pm$0.10 & $dz$ & 12.94$\pm$0.70 & 0.94$\pm$0.10 & 0.90$\pm$0.12 \\
SBS 1415$+$437	&  5.93$\pm$0.17 & 6.13 && 7.56$\pm$0.07 & 7.66 & 7.81$\pm$0.09 & 7.68$\pm$0.11 & 4.85$\pm$0.67 & 0.68$\pm$0.15 & 0.76$\pm$0.16 \\
Tol 1457$-$262		& 6.40$\pm$0.30 & 6.60 && 7.83$\pm$0.16 & 7.93 & 8.11$\pm$0.17 & 7.98$\pm$0.17 & 6.78$\pm$0.31 & 0.81$\pm$0.10 & 0.75$\pm$0.12 \\
III Zw 107			& 7.50$\pm$0.18 & 7.70 && 8.22$\pm$0.10 &  8.32 & 8.53$\pm$0.11 & $dz$ & 7.75$\pm$0.26 & 0.81$\pm$0.10 & 0.75$\pm$0.12 \\
%\hline
\enddata
\tablenotetext{*} {In units of 12+log $n(X)/n$(H). }
\tablenotetext{a} {Abundances determined with the method described in \citet{gar95}.}
\tablenotetext{b} {Consistent correction of 0.2 dex as discussed in the text, Section \ref{dust}. Uncertainties remain the same.}
\tablenotetext{c} {Determined from the Direct method, that is using $T_e$[OIII] as measured from the line ratio [\ion{O}{3}] 4363/5007.}
\tablenotetext{d} {Using metallicity dependent correction from 0.08 to 0.12 dex according to \citet{pei10}. Uncertainties remain the same as with the Direct Method.}
\tablenotetext{e} {Corrected Auroral Line Methodas described in \citet{pen12}.}
\tablenotetext{f} {Recalibrated $R_{23}$ Method as described in \citet{pen12}. An abundance in the degeneracy zone is marked as $dz$.}
\tablenotetext{g} {Oxygen Ionization Degree as defined in \citet{pen12}: OID = O$^{++}$ / (O$^{+} + $O$^{++}$).}
\end{deluxetable}
\end{center}
\clearpage

\begin{center}
\begin{deluxetable}{lcccccccccccccccccccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{
Comparison of Total C and O abundances with Literature\tablenotemark{*}.\label{complit} }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy Name} &
\multicolumn{2}{c}{12+log(C/H)} &&
\multicolumn{4}{c}{12+log(O/H)} \\
\cline{2-3}
\cline{5-8} 
& \colhead{This work\tablenotemark{a}} &  \colhead{Est14\tablenotemark{b}} 
&& \colhead{This work\tablenotemark{a}} & \colhead{Lop09\tablenotemark{b}} & \multicolumn{2}{c}{Est14\tablenotemark{b}} \\
\cline{7-8}
& CELs & RLs && CELs & CELs & CELs & RLs
}
\startdata
Mrk 960		             & 7.49$\pm$0.20 & -   && 8.11$\pm$0.19 & $8.37\pm0.10$ & - & - \\
SBS 0218$+$003	     & 6.82$\pm$0.19 & -  && 7.99$\pm$0.06 & $7.95\pm0.05$ & - & - \\
Mrk 1087			      & 8.60$\pm$0.19 & -   && 8.41$\pm$0.16 & $8.57\pm0.10$ & - & -  \\
NGC 1741		      & 7.83$\pm$0.20 & $<7.97$\tablenotemark{d} && 8.25$\pm$0.10 &  $8.22\pm0.05$ & $8.41\pm0.06$\tablenotemark{d} & $<8.68$\tablenotemark{d} \\
Mrk 5			      & 6.97$\pm$0.19 & -   && 7.96$\pm$0.10 & $8.07\pm0.07$ & - & - \\
Mrk 1199			      & 8.91$\pm$0.23 & -   && 8.33$\pm$0.22 & $8.57\pm0.21$ & - & - \\
IRAS 08208$+$2816	      & 7.54$\pm$0.15 & -   && 8.43$\pm$0.11 & $8.41\pm0.10$ & - & - \\
IRAS 08339$+$6517      & 8.27$\pm$0.19 & -   && 8.42$\pm$0.07 & $8.45\pm0.10$ & - & - \\
SBS 0926$+$606A	     & 7.29$\pm$0.15 & -   && 7.98$\pm$0.09 & $7.94\pm0.08$ & - & - \\
Arp 252			     & 7.98$\pm$0.19 & -   && 8.13$\pm$0.15 & $8.46\pm0.11$ & - & - \\
SBS 0948$+$532	     & 7.33$\pm$0.15 & -   && 8.03$\pm$0.09 & $8.03\pm0.05$ & - & - \\
Tol 9				     & 8.54$\pm$0.21 & -  && 8.58$\pm$0.15 & $8.58\pm0.15$ & - & - \\
SBS 1054$+$365	     & 7.48$\pm$0.11 & -   && 8.11$\pm$0.09 & $8.00\pm0.07$ & - & - \\
POX 4		            & 7.36$\pm$0.08 & 8.11:   && 8.05$\pm$0.05 & $8.03\pm0.04$ & $8.09\pm0.02$ & 8.24: \\
SBS 1319$+$579	     & 7.66$\pm$0.17 & -   && 8.19$\pm$0.09 & $8.05\pm0.06$ & - & - \\
SBS 1415$+$437	     & 5.92$\pm$0.21 & 5.42$\pm$0.03\tablenotemark{e} && 7.56$\pm$0.07 & $7.61\pm0.06$ & - & - \\
Tol 1457$-$262	            & 6.40$\pm$0.30 & -   && 7.83$\pm$0.16 & $8.05\pm0.07$ & $8.21\pm0.02$ & - \\
III Zw107      	       	    & 7.50$\pm$0.18 & -   && 8.22$\pm$0.10 & $8.23\pm0.09$ & - & - \\
%\hline
\enddata
\tablenotetext{*} {Comparison of the total C and O abundances derived in this work using the Direct Method with those previously reported in the literature. Abundances are presented in units of 12+log(X/H), and considering a homogeneous thermal structure ($t^2=0.000$).}
\tablenotetext{a} {Abundances determined with the method described in \citet{gar95}.}
\tablenotetext{b} {Abundances taken from \citet{est14}. The oxygen abundances presented from RLs are those values for O$^{2+}$.}
\tablenotetext{c} {Abundances taken from \citet{lop09}. }
\tablenotetext{d} {Abundances taken from \citet{est09} from the optical RL ionic abundance of X$^{2+}$. }
\tablenotetext{e} {Abundance taken from \citet{jam14} from the \ion{C}{2} UV absorption lines for the neutral ISM. The neutral ISM value is lower than that from  the \ion{H}{2} regions by $\sim$0.5 dex, which agrees with the results of \citet{alo03} and \citet{leb09}.}
\end{deluxetable}
\end{center}
\clearpage

\begin{center}
\begin{deluxetable}{lcccccccccccccccccccccccc}
\tabletypesize{\small}
%\rotate
\tablecaption{
Chemical Composition of the Modeled Sample\tablenotemark{*}  \label{modchem_comp} }
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy Name} &
\colhead{He/H} & 
\colhead{O/H} & 
\colhead{C/H} & 
\colhead{N/H}& 
\colhead{Ne/H}& 
\colhead{S/H}
}
\startdata
Mrk 960		            & 10.89$\pm^{0.40}_{0.34}$& 8.50$\pm^{0.14}_{0.07}$& 8.29$\pm^{0.64}_{0.60}$& 7.34$\pm^{0.11}_{0.20}$& 8.04$\pm$0.21& 6.78$\pm^{0.20}_{0.17}$ \\
SBS 0218$+$003         &10.81$\pm$0.05& 7.86$\pm^{0.09}_{0.11}$& 6.90$\pm^{0.11}_{0.27}$& 6.79$\pm{0.14}$& 7.46$\pm$0.14& 6.09$\pm$0.18 \\
Mrk 1087			    & 10.65$\pm^{0.64} _{0.39}$& 8.46$\pm^{0.12} _{0.08}$& 8.84$\pm^{0.65} _{0.61}$& 7.37$\pm^{0.23} _{0.29}$& 7.97$\pm0.23$& 6.71$\pm$0.21 \\
NGC 1741		    & 10.99$\pm$0.48& 8.05$\pm$0.17& 7.60$\pm^{0.34}_{0.37}$& 6.99$\pm^{0.18}_{0.22}$& 7.58$\pm$0.20& 6.27$\pm$0.13 \\
Mrk 5			    & 10.70$\pm^{0.03}_{0.06}$& 8.09$\pm^{0.09}_{0.07}$& 7.62$\pm^{0.20}_{0.27}$& 7.10$\pm$0.14& 7.64$\pm^{0.12}_{0.09}$& 6.31$\pm$0.12 \\
Mrk 1199			    & 11.19$\pm^{0.52}_{0.63}$& 8.59$\pm^{0.08}_{0.05}$& 9.07$\pm^{0.38} _{0.27}$& 7.62$\pm^{0.14}_{0.28}$&8.48$\pm^{0.11} _{0.08}$& 7.03$\pm0.15$ \\
IRAS 08208$+$2816	    & 10.86$\pm$0.11& 8.51$\pm^{0.10}_{0.07}$& 7.51$\pm^{0.09}_{0.28}$& 7.66$\pm^{0.23}_{0.20}$& 8.19$\pm^{0.17}_{0.15}$& 6.69$\pm^{0.22}_{0.18}$ \\
IRAS 08339$+$6517    & 11.28$\pm^{0.37} _{0.29}$& 8.52$\pm^{0.23} _{0.10}$& 8.85$\pm^{0.60} _{0.54}$& 7.44$\pm$0.28& 8.23$\pm^{0.17} _{0.09}$& 6.79$\pm$0.16 \\
SBS 0926$+$606A	    & 10.86$\pm^{0.19}_{0.09}$& 7.90$\pm$0.09& 7.38$\pm^{0.03}_{0.11}$& 6.81$\pm$0.18& 7.44$\pm$0.14& 6.12$\pm$0.10 \\
Arp 252			    & 10.62$\pm^{0.43}_{0.36}$& 8.42$\pm^{0.17}_{0.15}$& 8.81$\pm^{0.60}_{0.41}$& 7.50$\pm^{0.21}_{0.14}$& 8.08$\pm^{0.19}_{0.23}$& 6.64$\pm$0.11 \\
SBS 0948$+$532	    & 10.58$\pm^{0.07}_{0.13}$& 8.06$\pm$0.14& 7.28$\pm^{0.12}_{0.23}$& 6.94$\pm$0.22& 7.65$\pm^{0.18}_{0.16}$& 6.24$\pm$0.18 \\
Tol 9				    & 11.26$\pm^{0.45}_{0.31}$& 8.56$\pm^{0.10}_{0.07}$& 8.44$\pm^{0.58}_{0.42}$& 7.57$\pm^{0.21}_{0.18}$& 8.36$\pm^{0.18}_{0.02}$& 6.68$\pm$0.26 \\
SBS 1054$+$365	    & 10.83$\pm^{0.40}_{0.34}$& 8.03$\pm$0.13& 7.46$\pm^{0.43}_{0.33}$& 7.00$\pm^{0.20}_{0.18}$& 7.59$\pm$0.14& 6.23$\pm^{0.14}_{0.12}$ \\
POX 4			    & 10.70$\pm^{0.10}_{0.14}$& 8.01$\pm$0.14& 7.51$\pm^{0.15}_{0.25}$& 6.92$\pm^{0.17}_{0.19}$& 7.50$\pm$0.12& 6.26$\pm$0.13 \\
SBS 1319$+$579	    & 10.66$\pm$0.07& 8.09$\pm^{0.14}_{0.11}$& 7.46$\pm^{0.11}_{0.18}$& 7.11$\pm$015& 7.56$\pm$0.12& 6.25$\pm$0.14 \\
SBS 1415$+$437	    & 10.70$\pm$0.23& 7.73$\pm^{0.11}_{0.13}$& 6.44$\pm^{0.05}_{0.20}$& 6.50$\pm^{0.15}_{0.17}$& 7.29$\pm^{0.22}_{0.20}$& 5.82$\pm^{0.10}_{0.12}$ \\
Tol 1457$-$262		    & 11.31$\pm^{0.18}_{0.01}$& 7.92$\pm^{0.07}_{0.05}$& 6.99$\pm^{0.06}_{0.11}$& 6.82$\pm$0.19& 7.61$\pm^{0.12}_{0.09}$& 6.02$\pm$0.13 \\
III Zw107      		    & 10.91$\pm^{0.28} _{0.19}$& 8.25$\pm$0.11& 7.87$\pm$0.33& 7.21$\pm$0.17& 7.96$\pm$0.17& 6.44$\pm$0.16 \\
%\hline
\enddata
\tablenotetext{*} {In units of 12+log $n(X)/n$(H).}
\end{deluxetable}
